Deformation Cones of nested Braid fans

Generalized permutohedra are deformations of regular permutohedra, and arise in many different fields of mathematics. One important characterization of generalized permutohedra is the Submodular Theorem, which is related to the deformation cone of the Braid fan. We lay out general techniques for determining deformation cones of a fixed polytope and apply it to the Braid fan to obtain a natural combinatorial proof for the Submodular Theorem. We also consider a refinement of the Braid fan, called the nested Braid fan, and construct usual (respectively, generalized) nested permutohedra which have the nested Braid fan as (respectively, refining) their normal fan. We extend many results on generalized permutohedra to this new family of polytopes, including a one-to-one correspondence between faces of nested permutohedra and chains in ordered partition posets, and a theorem analogous to the Submodular Theorem. Finally, we show that the nested Braid fan is the barycentric subdivision of the Braid fan, which gives another way to construct this new combinatorial object.

==> pi3.tex <==
\begin{scope}%
	[x={(0.249656cm, -0.577639cm)},
	y={(0.777700cm, -0.358578cm)},
	z={(-0.576936cm, -0.733318cm)},
	scale=0.300000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-8.00000, -4.00000, 0.00000) at (-8.00000, -4.00000, 0.00000);
\coordinate (-8.00000, 0.00000, -4.00000) at (-8.00000, 0.00000, -4.00000);
\coordinate (-8.00000, 0.00000, 4.00000) at (-8.00000, 0.00000, 4.00000);
\coordinate (-8.00000, 4.00000, 0.00000) at (-8.00000, 4.00000, 0.00000);
\coordinate (-4.00000, -8.00000, 0.00000) at (-4.00000, -8.00000, 0.00000);
\coordinate (-4.00000, 0.00000, -8.00000) at (-4.00000, 0.00000, -8.00000);
\coordinate (-4.00000, 0.00000, 8.00000) at (-4.00000, 0.00000, 8.00000);
\coordinate (-4.00000, 8.00000, 0.00000) at (-4.00000, 8.00000, 0.00000);
\coordinate (0.00000, -8.00000, -4.00000) at (0.00000, -8.00000, -4.00000);
\coordinate (0.00000, -8.00000, 4.00000) at (0.00000, -8.00000, 4.00000);
\coordinate (0.00000, -4.00000, -8.00000) at (0.00000, -4.00000, -8.00000);
\coordinate (0.00000, -4.00000, 8.00000) at (0.00000, -4.00000, 8.00000);
\coordinate (0.00000, 4.00000, -8.00000) at (0.00000, 4.00000, -8.00000);
\coordinate (0.00000, 4.00000, 8.00000) at (0.00000, 4.00000, 8.00000);
\coordinate (0.00000, 8.00000, -4.00000) at (0.00000, 8.00000, -4.00000);
\coordinate (0.00000, 8.00000, 4.00000) at (0.00000, 8.00000, 4.00000);
\coordinate (4.00000, -8.00000, 0.00000) at (4.00000, -8.00000, 0.00000);
\coordinate (4.00000, 0.00000, -8.00000) at (4.00000, 0.00000, -8.00000);
\coordinate (4.00000, 0.00000, 8.00000) at (4.00000, 0.00000, 8.00000);
\coordinate (4.00000, 8.00000, 0.00000) at (4.00000, 8.00000, 0.00000);
\coordinate (8.00000, -4.00000, 0.00000) at (8.00000, -4.00000, 0.00000);
\coordinate (8.00000, 0.00000, -4.00000) at (8.00000, 0.00000, -4.00000);
\coordinate (8.00000, 0.00000, 4.00000) at (8.00000, 0.00000, 4.00000);
\coordinate (8.00000, 4.00000, 0.00000) at (8.00000, 4.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-4.00000, -8.00000, 0.00000) -- (0.00000, -8.00000, -4.00000);
\draw[edge,back] (-4.00000, 0.00000, -8.00000) -- (0.00000, -4.00000, -8.00000);
\draw[edge,back] (0.00000, -8.00000, -4.00000) -- (0.00000, -4.00000, -8.00000);
\draw[edge,back] (0.00000, -8.00000, -4.00000) -- (4.00000, -8.00000, 0.00000);
\draw[edge,back] (0.00000, -8.00000, 4.00000) -- (4.00000, -8.00000, 0.00000);
\draw[edge,back] (0.00000, -4.00000, -8.00000) -- (4.00000, 0.00000, -8.00000);
\draw[edge,back] (0.00000, 4.00000, -8.00000) -- (4.00000, 0.00000, -8.00000);
\draw[edge,back] (4.00000, -8.00000, 0.00000) -- (8.00000, -4.00000, 0.00000);
\draw[edge,back] (4.00000, 0.00000, -8.00000) -- (8.00000, 0.00000, -4.00000);
\draw[edge,back] (8.00000, -4.00000, 0.00000) -- (8.00000, 0.00000, -4.00000);
\draw[edge,back] (8.00000, -4.00000, 0.00000) -- (8.00000, 0.00000, 4.00000);
\draw[edge,back] (8.00000, 0.00000, -4.00000) -- (8.00000, 4.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (4.00000, 0.00000, -8.00000)     {};
\node[vertex] at (8.00000, 0.00000, -4.00000)     {};
\node[vertex] at (8.00000, -4.00000, 0.00000)     {};
\node[vertex] at (0.00000, -8.00000, -4.00000)     {};
\node[vertex] at (0.00000, -4.00000, -8.00000)     {};
\node[vertex] at (4.00000, -8.00000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (8.00000, 4.00000, 0.00000) -- (4.00000, 8.00000, 0.00000) -- (0.00000, 8.00000, 4.00000) -- (0.00000, 4.00000, 8.00000) -- (4.00000, 0.00000, 8.00000) -- (8.00000, 0.00000, 4.00000) -- cycle {};
\fill[facet] (-8.00000, 4.00000, 0.00000) -- (-8.00000, 0.00000, -4.00000) -- (-8.00000, -4.00000, 0.00000) -- (-8.00000, 0.00000, 4.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 8.00000) -- (0.00000, -4.00000, 8.00000) -- (-4.00000, 0.00000, 8.00000) -- (0.00000, 4.00000, 8.00000) -- cycle {};
\fill[facet] (0.00000, 8.00000, -4.00000) -- (-4.00000, 8.00000, 0.00000) -- (-8.00000, 4.00000, 0.00000) -- (-8.00000, 0.00000, -4.00000) -- (-4.00000, 0.00000, -8.00000) -- (0.00000, 4.00000, -8.00000) -- cycle {};
\fill[facet] (0.00000, 8.00000, 4.00000) -- (-4.00000, 8.00000, 0.00000) -- (-8.00000, 4.00000, 0.00000) -- (-8.00000, 0.00000, 4.00000) -- (-4.00000, 0.00000, 8.00000) -- (0.00000, 4.00000, 8.00000) -- cycle {};
\fill[facet] (4.00000, 8.00000, 0.00000) -- (0.00000, 8.00000, -4.00000) -- (-4.00000, 8.00000, 0.00000) -- (0.00000, 8.00000, 4.00000) -- cycle {};
\fill[facet] (0.00000, -4.00000, 8.00000) -- (-4.00000, 0.00000, 8.00000) -- (-8.00000, 0.00000, 4.00000) -- (-8.00000, -4.00000, 0.00000) -- (-4.00000, -8.00000, 0.00000) -- (0.00000, -8.00000, 4.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-8.00000, -4.00000, 0.00000) -- (-8.00000, 0.00000, -4.00000);
\draw[edge] (-8.00000, -4.00000, 0.00000) -- (-8.00000, 0.00000, 4.00000);
\draw[edge] (-8.00000, -4.00000, 0.00000) -- (-4.00000, -8.00000, 0.00000);
\draw[edge] (-8.00000, 0.00000, -4.00000) -- (-8.00000, 4.00000, 0.00000);
\draw[edge] (-8.00000, 0.00000, -4.00000) -- (-4.00000, 0.00000, -8.00000);
\draw[edge] (-8.00000, 0.00000, 4.00000) -- (-8.00000, 4.00000, 0.00000);
\draw[edge] (-8.00000, 0.00000, 4.00000) -- (-4.00000, 0.00000, 8.00000);
\draw[edge] (-8.00000, 4.00000, 0.00000) -- (-4.00000, 8.00000, 0.00000);
\draw[edge] (-4.00000, -8.00000, 0.00000) -- (0.00000, -8.00000, 4.00000);
\draw[edge] (-4.00000, 0.00000, -8.00000) -- (0.00000, 4.00000, -8.00000);
\draw[edge] (-4.00000, 0.00000, 8.00000) -- (0.00000, -4.00000, 8.00000);
\draw[edge] (-4.00000, 0.00000, 8.00000) -- (0.00000, 4.00000, 8.00000);
\draw[edge] (-4.00000, 8.00000, 0.00000) -- (0.00000, 8.00000, -4.00000);
\draw[edge] (-4.00000, 8.00000, 0.00000) -- (0.00000, 8.00000, 4.00000);
\draw[edge] (0.00000, -8.00000, 4.00000) -- (0.00000, -4.00000, 8.00000);
\draw[edge] (0.00000, -4.00000, 8.00000) -- (4.00000, 0.00000, 8.00000);
\draw[edge] (0.00000, 4.00000, -8.00000) -- (0.00000, 8.00000, -4.00000);
\draw[edge] (0.00000, 4.00000, 8.00000) -- (0.00000, 8.00000, 4.00000);
\draw[edge] (0.00000, 4.00000, 8.00000) -- (4.00000, 0.00000, 8.00000);
\draw[edge] (0.00000, 8.00000, -4.00000) -- (4.00000, 8.00000, 0.00000);
\draw[edge] (0.00000, 8.00000, 4.00000) -- (4.00000, 8.00000, 0.00000);
\draw[edge] (4.00000, 0.00000, 8.00000) -- (8.00000, 0.00000, 4.00000);
\draw[edge] (4.00000, 8.00000, 0.00000) -- (8.00000, 4.00000, 0.00000);
\draw[edge] (8.00000, 0.00000, 4.00000) -- (8.00000, 4.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-8.00000, -4.00000, 0.00000)     {};
\node[vertex] at (-8.00000, 0.00000, -4.00000)     {};
\node[vertex] at (-8.00000, 0.00000, 4.00000)     {};
\node[vertex] at (-8.00000, 4.00000, 0.00000)     {};
\node[vertex] at (-4.00000, -8.00000, 0.00000)     {};
\node[vertex] at (-4.00000, 0.00000, -8.00000)     {};
\node[vertex] at (-4.00000, 0.00000, 8.00000)     {};
\node[vertex] at (-4.00000, 8.00000, 0.00000)     {};
\node[vertex] at (0.00000, -8.00000, 4.00000)     {};
\node[vertex] at (0.00000, -4.00000, 8.00000)     {};
\node[vertex] at (0.00000, 4.00000, -8.00000)     {};
\node[vertex] at (0.00000, 4.00000, 8.00000)     {};
\node[vertex] at (0.00000, 8.00000, -4.00000)     {};
\node[vertex] at (0.00000, 8.00000, 4.00000)     {};
\node[vertex] at (4.00000, 0.00000, 8.00000)     {};
\node[vertex] at (4.00000, 8.00000, 0.00000)     {};
\node[vertex] at (8.00000, 0.00000, 4.00000)     {};
\node[vertex] at (8.00000, 4.00000, 0.00000)     {};
%%
%%
\end{scope}


==> pi32.tex <==
\begin{scope}%
	[xshift=8cm, x={(0.249656cm, -0.577639cm)},
	y={(0.777700cm, -0.358578cm)},
	z={(-0.576936cm, -0.733318cm)},
	scale=0.21,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-11.00000, -4.00000, -1.00000) at (-11.00000, -4.00000, -1.00000);
\coordinate (-11.00000, -4.00000, 1.00000) at (-11.00000, -4.00000, 1.00000);
\coordinate (-11.00000, -1.00000, -4.00000) at (-11.00000, -1.00000, -4.00000);
\coordinate (-11.00000, -1.00000, 4.00000) at (-11.00000, -1.00000, 4.00000);
\coordinate (-11.00000, 1.00000, -4.00000) at (-11.00000, 1.00000, -4.00000);
\coordinate (-11.00000, 1.00000, 4.00000) at (-11.00000, 1.00000, 4.00000);
\coordinate (-11.00000, 4.00000, -1.00000) at (-11.00000, 4.00000, -1.00000);
\coordinate (-11.00000, 4.00000, 1.00000) at (-11.00000, 4.00000, 1.00000);
\coordinate (-10.00000, -6.00000, -2.00000) at (-10.00000, -6.00000, -2.00000);
\coordinate (-10.00000, -6.00000, 2.00000) at (-10.00000, -6.00000, 2.00000);
\coordinate (-10.00000, -2.00000, -6.00000) at (-10.00000, -2.00000, -6.00000);
\coordinate (-10.00000, -2.00000, 6.00000) at (-10.00000, -2.00000, 6.00000);
\coordinate (-10.00000, 2.00000, -6.00000) at (-10.00000, 2.00000, -6.00000);
\coordinate (-10.00000, 2.00000, 6.00000) at (-10.00000, 2.00000, 6.00000);
\coordinate (-10.00000, 6.00000, -2.00000) at (-10.00000, 6.00000, -2.00000);
\coordinate (-10.00000, 6.00000, 2.00000) at (-10.00000, 6.00000, 2.00000);
\coordinate (-9.00000, -8.00000, -1.00000) at (-9.00000, -8.00000, -1.00000);
\coordinate (-9.00000, -8.00000, 1.00000) at (-9.00000, -8.00000, 1.00000);
\coordinate (-9.00000, -1.00000, -8.00000) at (-9.00000, -1.00000, -8.00000);
\coordinate (-9.00000, -1.00000, 8.00000) at (-9.00000, -1.00000, 8.00000);
\coordinate (-9.00000, 1.00000, -8.00000) at (-9.00000, 1.00000, -8.00000);
\coordinate (-9.00000, 1.00000, 8.00000) at (-9.00000, 1.00000, 8.00000);
\coordinate (-9.00000, 8.00000, -1.00000) at (-9.00000, 8.00000, -1.00000);
\coordinate (-9.00000, 8.00000, 1.00000) at (-9.00000, 8.00000, 1.00000);
\coordinate (-8.00000, -9.00000, -1.00000) at (-8.00000, -9.00000, -1.00000);
\coordinate (-8.00000, -9.00000, 1.00000) at (-8.00000, -9.00000, 1.00000);
\coordinate (-8.00000, -1.00000, -9.00000) at (-8.00000, -1.00000, -9.00000);
\coordinate (-8.00000, -1.00000, 9.00000) at (-8.00000, -1.00000, 9.00000);
\coordinate (-8.00000, 1.00000, -9.00000) at (-8.00000, 1.00000, -9.00000);
\coordinate (-8.00000, 1.00000, 9.00000) at (-8.00000, 1.00000, 9.00000);
\coordinate (-8.00000, 9.00000, -1.00000) at (-8.00000, 9.00000, -1.00000);
\coordinate (-8.00000, 9.00000, 1.00000) at (-8.00000, 9.00000, 1.00000);
\coordinate (-6.00000, -10.00000, -2.00000) at (-6.00000, -10.00000, -2.00000);
\coordinate (-6.00000, -10.00000, 2.00000) at (-6.00000, -10.00000, 2.00000);
\coordinate (-6.00000, -2.00000, -10.00000) at (-6.00000, -2.00000, -10.00000);
\coordinate (-6.00000, -2.00000, 10.00000) at (-6.00000, -2.00000, 10.00000);
\coordinate (-6.00000, 2.00000, -10.00000) at (-6.00000, 2.00000, -10.00000);
\coordinate (-6.00000, 2.00000, 10.00000) at (-6.00000, 2.00000, 10.00000);
\coordinate (-6.00000, 10.00000, -2.00000) at (-6.00000, 10.00000, -2.00000);
\coordinate (-6.00000, 10.00000, 2.00000) at (-6.00000, 10.00000, 2.00000);
\coordinate (-4.00000, -11.00000, -1.00000) at (-4.00000, -11.00000, -1.00000);
\coordinate (-4.00000, -11.00000, 1.00000) at (-4.00000, -11.00000, 1.00000);
\coordinate (-4.00000, -1.00000, -11.00000) at (-4.00000, -1.00000, -11.00000);
\coordinate (-4.00000, -1.00000, 11.00000) at (-4.00000, -1.00000, 11.00000);
\coordinate (-4.00000, 1.00000, -11.00000) at (-4.00000, 1.00000, -11.00000);
\coordinate (-4.00000, 1.00000, 11.00000) at (-4.00000, 1.00000, 11.00000);
\coordinate (-4.00000, 11.00000, -1.00000) at (-4.00000, 11.00000, -1.00000);
\coordinate (-4.00000, 11.00000, 1.00000) at (-4.00000, 11.00000, 1.00000);
\coordinate (-2.00000, -10.00000, -6.00000) at (-2.00000, -10.00000, -6.00000);
\coordinate (-2.00000, -10.00000, 6.00000) at (-2.00000, -10.00000, 6.00000);
\coordinate (-2.00000, -6.00000, -10.00000) at (-2.00000, -6.00000, -10.00000);
\coordinate (-2.00000, -6.00000, 10.00000) at (-2.00000, -6.00000, 10.00000);
\coordinate (-2.00000, 6.00000, -10.00000) at (-2.00000, 6.00000, -10.00000);
\coordinate (-2.00000, 6.00000, 10.00000) at (-2.00000, 6.00000, 10.00000);
\coordinate (-2.00000, 10.00000, -6.00000) at (-2.00000, 10.00000, -6.00000);
\coordinate (-2.00000, 10.00000, 6.00000) at (-2.00000, 10.00000, 6.00000);
\coordinate (-1.00000, -11.00000, -4.00000) at (-1.00000, -11.00000, -4.00000);
\coordinate (-1.00000, -11.00000, 4.00000) at (-1.00000, -11.00000, 4.00000);
\coordinate (-1.00000, -9.00000, -8.00000) at (-1.00000, -9.00000, -8.00000);
\coordinate (-1.00000, -9.00000, 8.00000) at (-1.00000, -9.00000, 8.00000);
\coordinate (-1.00000, -8.00000, -9.00000) at (-1.00000, -8.00000, -9.00000);
\coordinate (-1.00000, -8.00000, 9.00000) at (-1.00000, -8.00000, 9.00000);
\coordinate (-1.00000, -4.00000, -11.00000) at (-1.00000, -4.00000, -11.00000);
\coordinate (-1.00000, -4.00000, 11.00000) at (-1.00000, -4.00000, 11.00000);
\coordinate (-1.00000, 4.00000, -11.00000) at (-1.00000, 4.00000, -11.00000);
\coordinate (-1.00000, 4.00000, 11.00000) at (-1.00000, 4.00000, 11.00000);
\coordinate (-1.00000, 8.00000, -9.00000) at (-1.00000, 8.00000, -9.00000);
\coordinate (-1.00000, 8.00000, 9.00000) at (-1.00000, 8.00000, 9.00000);
\coordinate (-1.00000, 9.00000, -8.00000) at (-1.00000, 9.00000, -8.00000);
\coordinate (-1.00000, 9.00000, 8.00000) at (-1.00000, 9.00000, 8.00000);
\coordinate (-1.00000, 11.00000, -4.00000) at (-1.00000, 11.00000, -4.00000);
\coordinate (-1.00000, 11.00000, 4.00000) at (-1.00000, 11.00000, 4.00000);
\coordinate (1.00000, -11.00000, -4.00000) at (1.00000, -11.00000, -4.00000);
\coordinate (1.00000, -11.00000, 4.00000) at (1.00000, -11.00000, 4.00000);
\coordinate (1.00000, -9.00000, -8.00000) at (1.00000, -9.00000, -8.00000);
\coordinate (1.00000, -9.00000, 8.00000) at (1.00000, -9.00000, 8.00000);
\coordinate (1.00000, -8.00000, -9.00000) at (1.00000, -8.00000, -9.00000);
\coordinate (1.00000, -8.00000, 9.00000) at (1.00000, -8.00000, 9.00000);
\coordinate (1.00000, -4.00000, -11.00000) at (1.00000, -4.00000, -11.00000);
\coordinate (1.00000, -4.00000, 11.00000) at (1.00000, -4.00000, 11.00000);
\coordinate (1.00000, 4.00000, -11.00000) at (1.00000, 4.00000, -11.00000);
\coordinate (1.00000, 4.00000, 11.00000) at (1.00000, 4.00000, 11.00000);
\coordinate (1.00000, 8.00000, -9.00000) at (1.00000, 8.00000, -9.00000);
\coordinate (1.00000, 8.00000, 9.00000) at (1.00000, 8.00000, 9.00000);
\coordinate (1.00000, 9.00000, -8.00000) at (1.00000, 9.00000, -8.00000);
\coordinate (1.00000, 9.00000, 8.00000) at (1.00000, 9.00000, 8.00000);
\coordinate (1.00000, 11.00000, -4.00000) at (1.00000, 11.00000, -4.00000);
\coordinate (1.00000, 11.00000, 4.00000) at (1.00000, 11.00000, 4.00000);
\coordinate (2.00000, -10.00000, -6.00000) at (2.00000, -10.00000, -6.00000);
\coordinate (2.00000, -10.00000, 6.00000) at (2.00000, -10.00000, 6.00000);
\coordinate (2.00000, -6.00000, -10.00000) at (2.00000, -6.00000, -10.00000);
\coordinate (2.00000, -6.00000, 10.00000) at (2.00000, -6.00000, 10.00000);
\coordinate (2.00000, 6.00000, -10.00000) at (2.00000, 6.00000, -10.00000);
\coordinate (2.00000, 6.00000, 10.00000) at (2.00000, 6.00000, 10.00000);
\coordinate (2.00000, 10.00000, -6.00000) at (2.00000, 10.00000, -6.00000);
\coordinate (2.00000, 10.00000, 6.00000) at (2.00000, 10.00000, 6.00000);
\coordinate (4.00000, -11.00000, -1.00000) at (4.00000, -11.00000, -1.00000);
\coordinate (4.00000, -11.00000, 1.00000) at (4.00000, -11.00000, 1.00000);
\coordinate (4.00000, -1.00000, -11.00000) at (4.00000, -1.00000, -11.00000);
\coordinate (4.00000, -1.00000, 11.00000) at (4.00000, -1.00000, 11.00000);
\coordinate (4.00000, 1.00000, -11.00000) at (4.00000, 1.00000, -11.00000);
\coordinate (4.00000, 1.00000, 11.00000) at (4.00000, 1.00000, 11.00000);
\coordinate (4.00000, 11.00000, -1.00000) at (4.00000, 11.00000, -1.00000);
\coordinate (4.00000, 11.00000, 1.00000) at (4.00000, 11.00000, 1.00000);
\coordinate (6.00000, -10.00000, -2.00000) at (6.00000, -10.00000, -2.00000);
\coordinate (6.00000, -10.00000, 2.00000) at (6.00000, -10.00000, 2.00000);
\coordinate (6.00000, -2.00000, -10.00000) at (6.00000, -2.00000, -10.00000);
\coordinate (6.00000, -2.00000, 10.00000) at (6.00000, -2.00000, 10.00000);
\coordinate (6.00000, 2.00000, -10.00000) at (6.00000, 2.00000, -10.00000);
\coordinate (6.00000, 2.00000, 10.00000) at (6.00000, 2.00000, 10.00000);
\coordinate (6.00000, 10.00000, -2.00000) at (6.00000, 10.00000, -2.00000);
\coordinate (6.00000, 10.00000, 2.00000) at (6.00000, 10.00000, 2.00000);
\coordinate (8.00000, -9.00000, -1.00000) at (8.00000, -9.00000, -1.00000);
\coordinate (8.00000, -9.00000, 1.00000) at (8.00000, -9.00000, 1.00000);
\coordinate (8.00000, -1.00000, -9.00000) at (8.00000, -1.00000, -9.00000);
\coordinate (8.00000, -1.00000, 9.00000) at (8.00000, -1.00000, 9.00000);
\coordinate (8.00000, 1.00000, -9.00000) at (8.00000, 1.00000, -9.00000);
\coordinate (8.00000, 1.00000, 9.00000) at (8.00000, 1.00000, 9.00000);
\coordinate (8.00000, 9.00000, -1.00000) at (8.00000, 9.00000, -1.00000);
\coordinate (8.00000, 9.00000, 1.00000) at (8.00000, 9.00000, 1.00000);
\coordinate (9.00000, -8.00000, -1.00000) at (9.00000, -8.00000, -1.00000);
\coordinate (9.00000, -8.00000, 1.00000) at (9.00000, -8.00000, 1.00000);
\coordinate (9.00000, -1.00000, -8.00000) at (9.00000, -1.00000, -8.00000);
\coordinate (9.00000, -1.00000, 8.00000) at (9.00000, -1.00000, 8.00000);
\coordinate (9.00000, 1.00000, -8.00000) at (9.00000, 1.00000, -8.00000);
\coordinate (9.00000, 1.00000, 8.00000) at (9.00000, 1.00000, 8.00000);
\coordinate (9.00000, 8.00000, -1.00000) at (9.00000, 8.00000, -1.00000);
\coordinate (9.00000, 8.00000, 1.00000) at (9.00000, 8.00000, 1.00000);
\coordinate (10.00000, -6.00000, -2.00000) at (10.00000, -6.00000, -2.00000);
\coordinate (10.00000, -6.00000, 2.00000) at (10.00000, -6.00000, 2.00000);
\coordinate (10.00000, -2.00000, -6.00000) at (10.00000, -2.00000, -6.00000);
\coordinate (10.00000, -2.00000, 6.00000) at (10.00000, -2.00000, 6.00000);
\coordinate (10.00000, 2.00000, -6.00000) at (10.00000, 2.00000, -6.00000);
\coordinate (10.00000, 2.00000, 6.00000) at (10.00000, 2.00000, 6.00000);
\coordinate (10.00000, 6.00000, -2.00000) at (10.00000, 6.00000, -2.00000);
\coordinate (10.00000, 6.00000, 2.00000) at (10.00000, 6.00000, 2.00000);
\coordinate (11.00000, -4.00000, -1.00000) at (11.00000, -4.00000, -1.00000);
\coordinate (11.00000, -4.00000, 1.00000) at (11.00000, -4.00000, 1.00000);
\coordinate (11.00000, -1.00000, -4.00000) at (11.00000, -1.00000, -4.00000);
\coordinate (11.00000, -1.00000, 4.00000) at (11.00000, -1.00000, 4.00000);
\coordinate (11.00000, 1.00000, -4.00000) at (11.00000, 1.00000, -4.00000);
\coordinate (11.00000, 1.00000, 4.00000) at (11.00000, 1.00000, 4.00000);
\coordinate (11.00000, 4.00000, -1.00000) at (11.00000, 4.00000, -1.00000);
\coordinate (11.00000, 4.00000, 1.00000) at (11.00000, 4.00000, 1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-8.00000, -9.00000, -1.00000) -- (-6.00000, -10.00000, -2.00000);
\draw[edge,back] (-6.00000, -10.00000, -2.00000) -- (-4.00000, -11.00000, -1.00000);
\draw[edge,back] (-6.00000, -10.00000, -2.00000) -- (-2.00000, -10.00000, -6.00000);
\draw[edge,back] (-6.00000, -10.00000, 2.00000) -- (-4.00000, -11.00000, 1.00000);
\draw[edge,back] (-6.00000, -2.00000, -10.00000) -- (-2.00000, -6.00000, -10.00000);
\draw[edge,back] (-4.00000, -11.00000, -1.00000) -- (-4.00000, -11.00000, 1.00000);
\draw[edge,back] (-4.00000, -11.00000, -1.00000) -- (-1.00000, -11.00000, -4.00000);
\draw[edge,back] (-4.00000, -11.00000, 1.00000) -- (-1.00000, -11.00000, 4.00000);
\draw[edge,back] (-4.00000, -1.00000, -11.00000) -- (-1.00000, -4.00000, -11.00000);
\draw[edge,back] (-2.00000, -10.00000, -6.00000) -- (-1.00000, -11.00000, -4.00000);
\draw[edge,back] (-2.00000, -10.00000, -6.00000) -- (-1.00000, -9.00000, -8.00000);
\draw[edge,back] (-2.00000, -10.00000, 6.00000) -- (-1.00000, -11.00000, 4.00000);
\draw[edge,back] (-2.00000, -6.00000, -10.00000) -- (-1.00000, -8.00000, -9.00000);
\draw[edge,back] (-2.00000, -6.00000, -10.00000) -- (-1.00000, -4.00000, -11.00000);
\draw[edge,back] (-1.00000, -11.00000, -4.00000) -- (1.00000, -11.00000, -4.00000);
\draw[edge,back] (-1.00000, -11.00000, 4.00000) -- (1.00000, -11.00000, 4.00000);
\draw[edge,back] (-1.00000, -9.00000, -8.00000) -- (-1.00000, -8.00000, -9.00000);
\draw[edge,back] (-1.00000, -9.00000, -8.00000) -- (1.00000, -9.00000, -8.00000);
\draw[edge,back] (-1.00000, -9.00000, 8.00000) -- (1.00000, -9.00000, 8.00000);
\draw[edge,back] (-1.00000, -8.00000, -9.00000) -- (1.00000, -8.00000, -9.00000);
\draw[edge,back] (-1.00000, -4.00000, -11.00000) -- (1.00000, -4.00000, -11.00000);
\draw[edge,back] (-1.00000, 4.00000, -11.00000) -- (1.00000, 4.00000, -11.00000);
\draw[edge,back] (1.00000, -11.00000, -4.00000) -- (2.00000, -10.00000, -6.00000);
\draw[edge,back] (1.00000, -11.00000, -4.00000) -- (4.00000, -11.00000, -1.00000);
\draw[edge,back] (1.00000, -11.00000, 4.00000) -- (2.00000, -10.00000, 6.00000);
\draw[edge,back] (1.00000, -11.00000, 4.00000) -- (4.00000, -11.00000, 1.00000);
\draw[edge,back] (1.00000, -9.00000, -8.00000) -- (1.00000, -8.00000, -9.00000);
\draw[edge,back] (1.00000, -9.00000, -8.00000) -- (2.00000, -10.00000, -6.00000);
\draw[edge,back] (1.00000, -9.00000, 8.00000) -- (1.00000, -8.00000, 9.00000);
\draw[edge,back] (1.00000, -9.00000, 8.00000) -- (2.00000, -10.00000, 6.00000);
\draw[edge,back] (1.00000, -8.00000, -9.00000) -- (2.00000, -6.00000, -10.00000);
\draw[edge,back] (1.00000, -4.00000, -11.00000) -- (2.00000, -6.00000, -10.00000);
\draw[edge,back] (1.00000, -4.00000, -11.00000) -- (4.00000, -1.00000, -11.00000);
\draw[edge,back] (1.00000, 4.00000, -11.00000) -- (2.00000, 6.00000, -10.00000);
\draw[edge,back] (1.00000, 4.00000, -11.00000) -- (4.00000, 1.00000, -11.00000);
\draw[edge,back] (1.00000, 8.00000, -9.00000) -- (2.00000, 6.00000, -10.00000);
\draw[edge,back] (2.00000, -10.00000, -6.00000) -- (6.00000, -10.00000, -2.00000);
\draw[edge,back] (2.00000, -10.00000, 6.00000) -- (6.00000, -10.00000, 2.00000);
\draw[edge,back] (2.00000, -6.00000, -10.00000) -- (6.00000, -2.00000, -10.00000);
\draw[edge,back] (2.00000, -6.00000, 10.00000) -- (6.00000, -2.00000, 10.00000);
\draw[edge,back] (2.00000, 6.00000, -10.00000) -- (6.00000, 2.00000, -10.00000);
\draw[edge,back] (4.00000, -11.00000, -1.00000) -- (4.00000, -11.00000, 1.00000);
\draw[edge,back] (4.00000, -11.00000, -1.00000) -- (6.00000, -10.00000, -2.00000);
\draw[edge,back] (4.00000, -11.00000, 1.00000) -- (6.00000, -10.00000, 2.00000);
\draw[edge,back] (4.00000, -1.00000, -11.00000) -- (4.00000, 1.00000, -11.00000);
\draw[edge,back] (4.00000, -1.00000, -11.00000) -- (6.00000, -2.00000, -10.00000);
\draw[edge,back] (4.00000, -1.00000, 11.00000) -- (6.00000, -2.00000, 10.00000);
\draw[edge,back] (4.00000, 1.00000, -11.00000) -- (6.00000, 2.00000, -10.00000);
\draw[edge,back] (6.00000, -10.00000, -2.00000) -- (8.00000, -9.00000, -1.00000);
\draw[edge,back] (6.00000, -10.00000, 2.00000) -- (8.00000, -9.00000, 1.00000);
\draw[edge,back] (6.00000, -2.00000, -10.00000) -- (8.00000, -1.00000, -9.00000);
\draw[edge,back] (6.00000, -2.00000, 10.00000) -- (8.00000, -1.00000, 9.00000);
\draw[edge,back] (6.00000, 2.00000, -10.00000) -- (8.00000, 1.00000, -9.00000);
\draw[edge,back] (8.00000, -9.00000, -1.00000) -- (8.00000, -9.00000, 1.00000);
\draw[edge,back] (8.00000, -9.00000, -1.00000) -- (9.00000, -8.00000, -1.00000);
\draw[edge,back] (8.00000, -9.00000, 1.00000) -- (9.00000, -8.00000, 1.00000);
\draw[edge,back] (8.00000, -1.00000, -9.00000) -- (8.00000, 1.00000, -9.00000);
\draw[edge,back] (8.00000, -1.00000, -9.00000) -- (9.00000, -1.00000, -8.00000);
\draw[edge,back] (8.00000, -1.00000, 9.00000) -- (8.00000, 1.00000, 9.00000);
\draw[edge,back] (8.00000, -1.00000, 9.00000) -- (9.00000, -1.00000, 8.00000);
\draw[edge,back] (8.00000, 1.00000, -9.00000) -- (9.00000, 1.00000, -8.00000);
\draw[edge,back] (8.00000, 9.00000, -1.00000) -- (9.00000, 8.00000, -1.00000);
\draw[edge,back] (9.00000, -8.00000, -1.00000) -- (9.00000, -8.00000, 1.00000);
\draw[edge,back] (9.00000, -8.00000, -1.00000) -- (10.00000, -6.00000, -2.00000);
\draw[edge,back] (9.00000, -8.00000, 1.00000) -- (10.00000, -6.00000, 2.00000);
\draw[edge,back] (9.00000, -1.00000, -8.00000) -- (9.00000, 1.00000, -8.00000);
\draw[edge,back] (9.00000, -1.00000, -8.00000) -- (10.00000, -2.00000, -6.00000);
\draw[edge,back] (9.00000, -1.00000, 8.00000) -- (9.00000, 1.00000, 8.00000);
\draw[edge,back] (9.00000, -1.00000, 8.00000) -- (10.00000, -2.00000, 6.00000);
\draw[edge,back] (9.00000, 1.00000, -8.00000) -- (10.00000, 2.00000, -6.00000);
\draw[edge,back] (9.00000, 8.00000, -1.00000) -- (9.00000, 8.00000, 1.00000);
\draw[edge,back] (9.00000, 8.00000, -1.00000) -- (10.00000, 6.00000, -2.00000);
\draw[edge,back] (10.00000, -6.00000, -2.00000) -- (10.00000, -2.00000, -6.00000);
\draw[edge,back] (10.00000, -6.00000, -2.00000) -- (11.00000, -4.00000, -1.00000);
\draw[edge,back] (10.00000, -6.00000, 2.00000) -- (10.00000, -2.00000, 6.00000);
\draw[edge,back] (10.00000, -6.00000, 2.00000) -- (11.00000, -4.00000, 1.00000);
\draw[edge,back] (10.00000, -2.00000, -6.00000) -- (11.00000, -1.00000, -4.00000);
\draw[edge,back] (10.00000, -2.00000, 6.00000) -- (11.00000, -1.00000, 4.00000);
\draw[edge,back] (10.00000, 2.00000, -6.00000) -- (10.00000, 6.00000, -2.00000);
\draw[edge,back] (10.00000, 2.00000, -6.00000) -- (11.00000, 1.00000, -4.00000);
\draw[edge,back] (10.00000, 2.00000, 6.00000) -- (11.00000, 1.00000, 4.00000);
\draw[edge,back] (10.00000, 6.00000, -2.00000) -- (11.00000, 4.00000, -1.00000);
\draw[edge,back] (10.00000, 6.00000, 2.00000) -- (11.00000, 4.00000, 1.00000);
\draw[edge,back] (11.00000, -4.00000, -1.00000) -- (11.00000, -4.00000, 1.00000);
\draw[edge,back] (11.00000, -4.00000, -1.00000) -- (11.00000, -1.00000, -4.00000);
\draw[edge,back] (11.00000, -4.00000, 1.00000) -- (11.00000, -1.00000, 4.00000);
\draw[edge,back] (11.00000, -1.00000, -4.00000) -- (11.00000, 1.00000, -4.00000);
\draw[edge,back] (11.00000, -1.00000, 4.00000) -- (11.00000, 1.00000, 4.00000);
\draw[edge,back] (11.00000, 1.00000, -4.00000) -- (11.00000, 4.00000, -1.00000);
\draw[edge,back] (11.00000, 1.00000, 4.00000) -- (11.00000, 4.00000, 1.00000);
\draw[edge,back] (11.00000, 4.00000, -1.00000) -- (11.00000, 4.00000, 1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (11.00000, -4.00000, -1.00000)     {};
\node[vertex] at (11.00000, -4.00000, 1.00000)     {};
\node[vertex] at (11.00000, -1.00000, -4.00000)     {};
\node[vertex] at (11.00000, -1.00000, 4.00000)     {};
\node[vertex] at (11.00000, 1.00000, -4.00000)     {};
\node[vertex] at (11.00000, 1.00000, 4.00000)     {};
\node[vertex] at (11.00000, 4.00000, -1.00000)     {};
\node[vertex] at (11.00000, 4.00000, 1.00000)     {};
\node[vertex] at (9.00000, 8.00000, -1.00000)     {};
\node[vertex] at (10.00000, 6.00000, -2.00000)     {};
\node[vertex] at (9.00000, -1.00000, -8.00000)     {};
\node[vertex] at (9.00000, 1.00000, -8.00000)     {};
\node[vertex] at (10.00000, -2.00000, -6.00000)     {};
\node[vertex] at (10.00000, 2.00000, -6.00000)     {};
\node[vertex] at (-1.00000, -11.00000, 4.00000)     {};
\node[vertex] at (1.00000, -11.00000, 4.00000)     {};
\node[vertex] at (1.00000, -9.00000, 8.00000)     {};
\node[vertex] at (2.00000, -10.00000, 6.00000)     {};
\node[vertex] at (-6.00000, -10.00000, -2.00000)     {};
\node[vertex] at (-2.00000, -10.00000, -6.00000)     {};
\node[vertex] at (-2.00000, -6.00000, -10.00000)     {};
\node[vertex] at (-1.00000, -9.00000, -8.00000)     {};
\node[vertex] at (-1.00000, -8.00000, -9.00000)     {};
\node[vertex] at (-4.00000, -11.00000, 1.00000)     {};
\node[vertex] at (-4.00000, -11.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -4.00000, -11.00000)     {};
\node[vertex] at (-1.00000, -11.00000, -4.00000)     {};
\node[vertex] at (1.00000, -8.00000, -9.00000)     {};
\node[vertex] at (1.00000, -4.00000, -11.00000)     {};
\node[vertex] at (2.00000, -6.00000, -10.00000)     {};
\node[vertex] at (1.00000, -11.00000, -4.00000)     {};
\node[vertex] at (1.00000, -9.00000, -8.00000)     {};
\node[vertex] at (2.00000, -10.00000, -6.00000)     {};
\node[vertex] at (1.00000, 4.00000, -11.00000)     {};
\node[vertex] at (2.00000, 6.00000, -10.00000)     {};
\node[vertex] at (4.00000, -11.00000, -1.00000)     {};
\node[vertex] at (4.00000, -11.00000, 1.00000)     {};
\node[vertex] at (6.00000, -10.00000, 2.00000)     {};
\node[vertex] at (6.00000, -2.00000, 10.00000)     {};
\node[vertex] at (8.00000, -9.00000, 1.00000)     {};
\node[vertex] at (8.00000, -1.00000, 9.00000)     {};
\node[vertex] at (9.00000, -8.00000, 1.00000)     {};
\node[vertex] at (9.00000, -1.00000, 8.00000)     {};
\node[vertex] at (10.00000, -6.00000, 2.00000)     {};
\node[vertex] at (10.00000, -2.00000, 6.00000)     {};
\node[vertex] at (4.00000, -1.00000, -11.00000)     {};
\node[vertex] at (6.00000, -2.00000, -10.00000)     {};
\node[vertex] at (6.00000, -10.00000, -2.00000)     {};
\node[vertex] at (8.00000, -9.00000, -1.00000)     {};
\node[vertex] at (8.00000, -1.00000, -9.00000)     {};
\node[vertex] at (9.00000, -8.00000, -1.00000)     {};
\node[vertex] at (10.00000, -6.00000, -2.00000)     {};
\node[vertex] at (4.00000, 1.00000, -11.00000)     {};
\node[vertex] at (6.00000, 2.00000, -10.00000)     {};
\node[vertex] at (8.00000, 1.00000, -9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet,yellow] (6.00000, 10.00000, -2.00000) -- (2.00000, 10.00000, -6.00000) -- (1.00000, 11.00000, -4.00000) -- (4.00000, 11.00000, -1.00000) -- cycle {};
\fill[facet,red] (-9.00000, -8.00000, 1.00000) -- (-10.00000, -6.00000, 2.00000) -- (-11.00000, -4.00000, 1.00000) -- (-11.00000, -4.00000, -1.00000) -- (-10.00000, -6.00000, -2.00000) -- (-9.00000, -8.00000, -1.00000) -- cycle {};
\fill[facet,yellow] (-10.00000, -2.00000, 6.00000) -- (-11.00000, -1.00000, 4.00000) -- (-11.00000, -4.00000, 1.00000) -- (-10.00000, -6.00000, 2.00000) -- cycle {};
\fill[facet,yellow] (-10.00000, 6.00000, -2.00000) -- (-11.00000, 4.00000, -1.00000) -- (-11.00000, 1.00000, -4.00000) -- (-10.00000, 2.00000, -6.00000) -- cycle {};
\fill[facet,red] (-9.00000, 1.00000, 8.00000) -- (-10.00000, 2.00000, 6.00000) -- (-11.00000, 1.00000, 4.00000) -- (-11.00000, -1.00000, 4.00000) -- (-10.00000, -2.00000, 6.00000) -- (-9.00000, -1.00000, 8.00000) -- cycle {};
\fill[facet,red] (-9.00000, 1.00000, -8.00000) -- (-10.00000, 2.00000, -6.00000) -- (-11.00000, 1.00000, -4.00000) -- (-11.00000, -1.00000, -4.00000) -- (-10.00000, -2.00000, -6.00000) -- (-9.00000, -1.00000, -8.00000) -- cycle {};
\fill[facet,yellow] (-10.00000, 6.00000, 2.00000) -- (-11.00000, 4.00000, 1.00000) -- (-11.00000, 1.00000, 4.00000) -- (-10.00000, 2.00000, 6.00000) -- cycle {};
\fill[facet] (-11.00000, 4.00000, 1.00000) -- (-11.00000, 1.00000, 4.00000) -- (-11.00000, -1.00000, 4.00000) -- (-11.00000, -4.00000, 1.00000) -- (-11.00000, -4.00000, -1.00000) -- (-11.00000, -1.00000, -4.00000) -- (-11.00000, 1.00000, -4.00000) -- (-11.00000, 4.00000, -1.00000) -- cycle {};
\fill[facet,yellow] (-8.00000, 1.00000, 9.00000) -- (-9.00000, 1.00000, 8.00000) -- (-9.00000, -1.00000, 8.00000) -- (-8.00000, -1.00000, 9.00000) -- cycle {};
\fill[facet,red] (-9.00000, 8.00000, 1.00000) -- (-10.00000, 6.00000, 2.00000) -- (-11.00000, 4.00000, 1.00000) -- (-11.00000, 4.00000, -1.00000) -- (-10.00000, 6.00000, -2.00000) -- (-9.00000, 8.00000, -1.00000) -- cycle {};
\fill[facet,yellow] (-8.00000, 1.00000, -9.00000) -- (-9.00000, 1.00000, -8.00000) -- (-9.00000, -1.00000, -8.00000) -- (-8.00000, -1.00000, -9.00000) -- cycle {};
\fill[facet,yellow] (-8.00000, -9.00000, 1.00000) -- (-9.00000, -8.00000, 1.00000) -- (-9.00000, -8.00000, -1.00000) -- (-8.00000, -9.00000, -1.00000) -- cycle {};
\fill[facet,yellow] (-8.00000, 9.00000, 1.00000) -- (-9.00000, 8.00000, 1.00000) -- (-9.00000, 8.00000, -1.00000) -- (-8.00000, 9.00000, -1.00000) -- cycle {};
\fill[facet,red] (-4.00000, 11.00000, 1.00000) -- (-6.00000, 10.00000, 2.00000) -- (-8.00000, 9.00000, 1.00000) -- (-8.00000, 9.00000, -1.00000) -- (-6.00000, 10.00000, -2.00000) -- (-4.00000, 11.00000, -1.00000) -- cycle {};
\fill[facet,red] (-4.00000, 1.00000, 11.00000) -- (-6.00000, 2.00000, 10.00000) -- (-8.00000, 1.00000, 9.00000) -- (-8.00000, -1.00000, 9.00000) -- (-6.00000, -2.00000, 10.00000) -- (-4.00000, -1.00000, 11.00000) -- cycle {};
\fill[facet] (-1.00000, 9.00000, 8.00000) -- (-2.00000, 10.00000, 6.00000) -- (-6.00000, 10.00000, 2.00000) -- (-8.00000, 9.00000, 1.00000) -- (-9.00000, 8.00000, 1.00000) -- (-10.00000, 6.00000, 2.00000) -- (-10.00000, 2.00000, 6.00000) -- (-9.00000, 1.00000, 8.00000) -- (-8.00000, 1.00000, 9.00000) -- (-6.00000, 2.00000, 10.00000) -- (-2.00000, 6.00000, 10.00000) -- (-1.00000, 8.00000, 9.00000) -- cycle {};
\fill[facet,yellow] (-1.00000, 11.00000, -4.00000) -- (-4.00000, 11.00000, -1.00000) -- (-6.00000, 10.00000, -2.00000) -- (-2.00000, 10.00000, -6.00000) -- cycle {};
\fill[facet] (-1.00000, -8.00000, 9.00000) -- (-2.00000, -6.00000, 10.00000) -- (-6.00000, -2.00000, 10.00000) -- (-8.00000, -1.00000, 9.00000) -- (-9.00000, -1.00000, 8.00000) -- (-10.00000, -2.00000, 6.00000) -- (-10.00000, -6.00000, 2.00000) -- (-9.00000, -8.00000, 1.00000) -- (-8.00000, -9.00000, 1.00000) -- (-6.00000, -10.00000, 2.00000) -- (-2.00000, -10.00000, 6.00000) -- (-1.00000, -9.00000, 8.00000) -- cycle {};
\fill[facet,yellow] (-1.00000, -4.00000, 11.00000) -- (-4.00000, -1.00000, 11.00000) -- (-6.00000, -2.00000, 10.00000) -- (-2.00000, -6.00000, 10.00000) -- cycle {};
\fill[facet,yellow] (-1.00000, 4.00000, 11.00000) -- (-4.00000, 1.00000, 11.00000) -- (-6.00000, 2.00000, 10.00000) -- (-2.00000, 6.00000, 10.00000) -- cycle {};
\fill[facet,yellow] (-1.00000, 4.00000, -11.00000) -- (-4.00000, 1.00000, -11.00000) -- (-6.00000, 2.00000, -10.00000) -- (-2.00000, 6.00000, -10.00000) -- cycle {};
\fill[facet] (-4.00000, 1.00000, -11.00000) -- (-6.00000, 2.00000, -10.00000) -- (-8.00000, 1.00000, -9.00000) -- (-8.00000, -1.00000, -9.00000) -- (-6.00000, -2.00000, -10.00000) -- (-4.00000, -1.00000, -11.00000) -- cycle {};
\fill[facet,red] (2.00000, 6.00000, 10.00000) -- (1.00000, 4.00000, 11.00000) -- (-1.00000, 4.00000, 11.00000) -- (-2.00000, 6.00000, 10.00000) -- (-1.00000, 8.00000, 9.00000) -- (1.00000, 8.00000, 9.00000) -- cycle {};
\fill[facet,red] (2.00000, 10.00000, -6.00000) -- (1.00000, 9.00000, -8.00000) -- (-1.00000, 9.00000, -8.00000) -- (-2.00000, 10.00000, -6.00000) -- (-1.00000, 11.00000, -4.00000) -- (1.00000, 11.00000, -4.00000) -- cycle {};
\fill[facet] (-1.00000, 9.00000, -8.00000) -- (-2.00000, 10.00000, -6.00000) -- (-6.00000, 10.00000, -2.00000) -- (-8.00000, 9.00000, -1.00000) -- (-9.00000, 8.00000, -1.00000) -- (-10.00000, 6.00000, -2.00000) -- (-10.00000, 2.00000, -6.00000) -- (-9.00000, 1.00000, -8.00000) -- (-8.00000, 1.00000, -9.00000) -- (-6.00000, 2.00000, -10.00000) -- (-2.00000, 6.00000, -10.00000) -- (-1.00000, 8.00000, -9.00000) -- cycle {};
\fill[facet,yellow] (-1.00000, 11.00000, 4.00000) -- (-4.00000, 11.00000, 1.00000) -- (-6.00000, 10.00000, 2.00000) -- (-2.00000, 10.00000, 6.00000) -- cycle {};
\fill[facet,yellow] (1.00000, 9.00000, -8.00000) -- (-1.00000, 9.00000, -8.00000) -- (-1.00000, 8.00000, -9.00000) -- (1.00000, 8.00000, -9.00000) -- cycle {};
\fill[facet,red] (2.00000, -6.00000, 10.00000) -- (1.00000, -8.00000, 9.00000) -- (-1.00000, -8.00000, 9.00000) -- (-2.00000, -6.00000, 10.00000) -- (-1.00000, -4.00000, 11.00000) -- (1.00000, -4.00000, 11.00000) -- cycle {};
\fill[facet] (4.00000, 11.00000, 1.00000) -- (1.00000, 11.00000, 4.00000) -- (-1.00000, 11.00000, 4.00000) -- (-4.00000, 11.00000, 1.00000) -- (-4.00000, 11.00000, -1.00000) -- (-1.00000, 11.00000, -4.00000) -- (1.00000, 11.00000, -4.00000) -- (4.00000, 11.00000, -1.00000) -- cycle {};
\fill[facet] (4.00000, 1.00000, 11.00000) -- (1.00000, 4.00000, 11.00000) -- (-1.00000, 4.00000, 11.00000) -- (-4.00000, 1.00000, 11.00000) -- (-4.00000, -1.00000, 11.00000) -- (-1.00000, -4.00000, 11.00000) -- (1.00000, -4.00000, 11.00000) -- (4.00000, -1.00000, 11.00000) -- cycle {};
\fill[facet,yellow] (1.00000, 9.00000, 8.00000) -- (-1.00000, 9.00000, 8.00000) -- (-1.00000, 8.00000, 9.00000) -- (1.00000, 8.00000, 9.00000) -- cycle {};
\fill[facet,yellow] (6.00000, 2.00000, 10.00000) -- (2.00000, 6.00000, 10.00000) -- (1.00000, 4.00000, 11.00000) -- (4.00000, 1.00000, 11.00000) -- cycle {};
\fill[facet,red] (2.00000, 10.00000, 6.00000) -- (1.00000, 9.00000, 8.00000) -- (-1.00000, 9.00000, 8.00000) -- (-2.00000, 10.00000, 6.00000) -- (-1.00000, 11.00000, 4.00000) -- (1.00000, 11.00000, 4.00000) -- cycle {};
\fill[facet,yellow] (-10.00000, -2.00000, -6.00000) -- (-11.00000, -1.00000, -4.00000) -- (-11.00000, -4.00000, -1.00000) -- (-10.00000, -6.00000, -2.00000) -- cycle {};
\fill[facet,yellow] (6.00000, 10.00000, 2.00000) -- (2.00000, 10.00000, 6.00000) -- (1.00000, 11.00000, 4.00000) -- (4.00000, 11.00000, 1.00000) -- cycle {};
\fill[facet,red] (8.00000, 9.00000, 1.00000) -- (6.00000, 10.00000, 2.00000) -- (4.00000, 11.00000, 1.00000) -- (4.00000, 11.00000, -1.00000) -- (6.00000, 10.00000, -2.00000) -- (8.00000, 9.00000, -1.00000) -- cycle {};
\fill[facet] (10.00000, 6.00000, 2.00000) -- (9.00000, 8.00000, 1.00000) -- (8.00000, 9.00000, 1.00000) -- (6.00000, 10.00000, 2.00000) -- (2.00000, 10.00000, 6.00000) -- (1.00000, 9.00000, 8.00000) -- (1.00000, 8.00000, 9.00000) -- (2.00000, 6.00000, 10.00000) -- (6.00000, 2.00000, 10.00000) -- (8.00000, 1.00000, 9.00000) -- (9.00000, 1.00000, 8.00000) -- (10.00000, 2.00000, 6.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-11.00000, -4.00000, -1.00000) -- (-11.00000, -4.00000, 1.00000);
\draw[edge] (-11.00000, -4.00000, -1.00000) -- (-11.00000, -1.00000, -4.00000);
\draw[edge] (-11.00000, -4.00000, -1.00000) -- (-10.00000, -6.00000, -2.00000);
\draw[edge] (-11.00000, -4.00000, 1.00000) -- (-11.00000, -1.00000, 4.00000);
\draw[edge] (-11.00000, -4.00000, 1.00000) -- (-10.00000, -6.00000, 2.00000);
\draw[edge] (-11.00000, -1.00000, -4.00000) -- (-11.00000, 1.00000, -4.00000);
\draw[edge] (-11.00000, -1.00000, -4.00000) -- (-10.00000, -2.00000, -6.00000);
\draw[edge] (-11.00000, -1.00000, 4.00000) -- (-11.00000, 1.00000, 4.00000);
\draw[edge] (-11.00000, -1.00000, 4.00000) -- (-10.00000, -2.00000, 6.00000);
\draw[edge] (-11.00000, 1.00000, -4.00000) -- (-11.00000, 4.00000, -1.00000);
\draw[edge] (-11.00000, 1.00000, -4.00000) -- (-10.00000, 2.00000, -6.00000);
\draw[edge] (-11.00000, 1.00000, 4.00000) -- (-11.00000, 4.00000, 1.00000);
\draw[edge] (-11.00000, 1.00000, 4.00000) -- (-10.00000, 2.00000, 6.00000);
\draw[edge] (-11.00000, 4.00000, -1.00000) -- (-11.00000, 4.00000, 1.00000);
\draw[edge] (-11.00000, 4.00000, -1.00000) -- (-10.00000, 6.00000, -2.00000);
\draw[edge] (-11.00000, 4.00000, 1.00000) -- (-10.00000, 6.00000, 2.00000);
\draw[edge] (-10.00000, -6.00000, -2.00000) -- (-10.00000, -2.00000, -6.00000);
\draw[edge] (-10.00000, -6.00000, -2.00000) -- (-9.00000, -8.00000, -1.00000);
\draw[edge] (-10.00000, -6.00000, 2.00000) -- (-10.00000, -2.00000, 6.00000);
\draw[edge] (-10.00000, -6.00000, 2.00000) -- (-9.00000, -8.00000, 1.00000);
\draw[edge] (-10.00000, -2.00000, -6.00000) -- (-9.00000, -1.00000, -8.00000);
\draw[edge] (-10.00000, -2.00000, 6.00000) -- (-9.00000, -1.00000, 8.00000);
\draw[edge] (-10.00000, 2.00000, -6.00000) -- (-10.00000, 6.00000, -2.00000);
\draw[edge] (-10.00000, 2.00000, -6.00000) -- (-9.00000, 1.00000, -8.00000);
\draw[edge] (-10.00000, 2.00000, 6.00000) -- (-10.00000, 6.00000, 2.00000);
\draw[edge] (-10.00000, 2.00000, 6.00000) -- (-9.00000, 1.00000, 8.00000);
\draw[edge] (-10.00000, 6.00000, -2.00000) -- (-9.00000, 8.00000, -1.00000);
\draw[edge] (-10.00000, 6.00000, 2.00000) -- (-9.00000, 8.00000, 1.00000);
\draw[edge] (-9.00000, -8.00000, -1.00000) -- (-9.00000, -8.00000, 1.00000);
\draw[edge] (-9.00000, -8.00000, -1.00000) -- (-8.00000, -9.00000, -1.00000);
\draw[edge] (-9.00000, -8.00000, 1.00000) -- (-8.00000, -9.00000, 1.00000);
\draw[edge] (-9.00000, -1.00000, -8.00000) -- (-9.00000, 1.00000, -8.00000);
\draw[edge] (-9.00000, -1.00000, -8.00000) -- (-8.00000, -1.00000, -9.00000);
\draw[edge] (-9.00000, -1.00000, 8.00000) -- (-9.00000, 1.00000, 8.00000);
\draw[edge] (-9.00000, -1.00000, 8.00000) -- (-8.00000, -1.00000, 9.00000);
\draw[edge] (-9.00000, 1.00000, -8.00000) -- (-8.00000, 1.00000, -9.00000);
\draw[edge] (-9.00000, 1.00000, 8.00000) -- (-8.00000, 1.00000, 9.00000);
\draw[edge] (-9.00000, 8.00000, -1.00000) -- (-9.00000, 8.00000, 1.00000);
\draw[edge] (-9.00000, 8.00000, -1.00000) -- (-8.00000, 9.00000, -1.00000);
\draw[edge] (-9.00000, 8.00000, 1.00000) -- (-8.00000, 9.00000, 1.00000);
\draw[edge] (-8.00000, -9.00000, -1.00000) -- (-8.00000, -9.00000, 1.00000);
\draw[edge] (-8.00000, -9.00000, 1.00000) -- (-6.00000, -10.00000, 2.00000);
\draw[edge] (-8.00000, -1.00000, -9.00000) -- (-8.00000, 1.00000, -9.00000);
\draw[edge] (-8.00000, -1.00000, -9.00000) -- (-6.00000, -2.00000, -10.00000);
\draw[edge] (-8.00000, -1.00000, 9.00000) -- (-8.00000, 1.00000, 9.00000);
\draw[edge] (-8.00000, -1.00000, 9.00000) -- (-6.00000, -2.00000, 10.00000);
\draw[edge] (-8.00000, 1.00000, -9.00000) -- (-6.00000, 2.00000, -10.00000);
\draw[edge] (-8.00000, 1.00000, 9.00000) -- (-6.00000, 2.00000, 10.00000);
\draw[edge] (-8.00000, 9.00000, -1.00000) -- (-8.00000, 9.00000, 1.00000);
\draw[edge] (-8.00000, 9.00000, -1.00000) -- (-6.00000, 10.00000, -2.00000);
\draw[edge] (-8.00000, 9.00000, 1.00000) -- (-6.00000, 10.00000, 2.00000);
\draw[edge] (-6.00000, -10.00000, 2.00000) -- (-2.00000, -10.00000, 6.00000);
\draw[edge] (-6.00000, -2.00000, -10.00000) -- (-4.00000, -1.00000, -11.00000);
\draw[edge] (-6.00000, -2.00000, 10.00000) -- (-4.00000, -1.00000, 11.00000);
\draw[edge] (-6.00000, -2.00000, 10.00000) -- (-2.00000, -6.00000, 10.00000);
\draw[edge] (-6.00000, 2.00000, -10.00000) -- (-4.00000, 1.00000, -11.00000);
\draw[edge] (-6.00000, 2.00000, -10.00000) -- (-2.00000, 6.00000, -10.00000);
\draw[edge] (-6.00000, 2.00000, 10.00000) -- (-4.00000, 1.00000, 11.00000);
\draw[edge] (-6.00000, 2.00000, 10.00000) -- (-2.00000, 6.00000, 10.00000);
\draw[edge] (-6.00000, 10.00000, -2.00000) -- (-4.00000, 11.00000, -1.00000);
\draw[edge] (-6.00000, 10.00000, -2.00000) -- (-2.00000, 10.00000, -6.00000);
\draw[edge] (-6.00000, 10.00000, 2.00000) -- (-4.00000, 11.00000, 1.00000);
\draw[edge] (-6.00000, 10.00000, 2.00000) -- (-2.00000, 10.00000, 6.00000);
\draw[edge] (-4.00000, -1.00000, -11.00000) -- (-4.00000, 1.00000, -11.00000);
\draw[edge] (-4.00000, -1.00000, 11.00000) -- (-4.00000, 1.00000, 11.00000);
\draw[edge] (-4.00000, -1.00000, 11.00000) -- (-1.00000, -4.00000, 11.00000);
\draw[edge] (-4.00000, 1.00000, -11.00000) -- (-1.00000, 4.00000, -11.00000);
\draw[edge] (-4.00000, 1.00000, 11.00000) -- (-1.00000, 4.00000, 11.00000);
\draw[edge] (-4.00000, 11.00000, -1.00000) -- (-4.00000, 11.00000, 1.00000);
\draw[edge] (-4.00000, 11.00000, -1.00000) -- (-1.00000, 11.00000, -4.00000);
\draw[edge] (-4.00000, 11.00000, 1.00000) -- (-1.00000, 11.00000, 4.00000);
\draw[edge] (-2.00000, -10.00000, 6.00000) -- (-1.00000, -9.00000, 8.00000);
\draw[edge] (-2.00000, -6.00000, 10.00000) -- (-1.00000, -8.00000, 9.00000);
\draw[edge] (-2.00000, -6.00000, 10.00000) -- (-1.00000, -4.00000, 11.00000);
\draw[edge] (-2.00000, 6.00000, -10.00000) -- (-1.00000, 4.00000, -11.00000);
\draw[edge] (-2.00000, 6.00000, -10.00000) -- (-1.00000, 8.00000, -9.00000);
\draw[edge] (-2.00000, 6.00000, 10.00000) -- (-1.00000, 4.00000, 11.00000);
\draw[edge] (-2.00000, 6.00000, 10.00000) -- (-1.00000, 8.00000, 9.00000);
\draw[edge] (-2.00000, 10.00000, -6.00000) -- (-1.00000, 9.00000, -8.00000);
\draw[edge] (-2.00000, 10.00000, -6.00000) -- (-1.00000, 11.00000, -4.00000);
\draw[edge] (-2.00000, 10.00000, 6.00000) -- (-1.00000, 9.00000, 8.00000);
\draw[edge] (-2.00000, 10.00000, 6.00000) -- (-1.00000, 11.00000, 4.00000);
\draw[edge] (-1.00000, -9.00000, 8.00000) -- (-1.00000, -8.00000, 9.00000);
\draw[edge] (-1.00000, -8.00000, 9.00000) -- (1.00000, -8.00000, 9.00000);
\draw[edge] (-1.00000, -4.00000, 11.00000) -- (1.00000, -4.00000, 11.00000);
\draw[edge] (-1.00000, 4.00000, 11.00000) -- (1.00000, 4.00000, 11.00000);
\draw[edge] (-1.00000, 8.00000, -9.00000) -- (-1.00000, 9.00000, -8.00000);
\draw[edge] (-1.00000, 8.00000, -9.00000) -- (1.00000, 8.00000, -9.00000);
\draw[edge] (-1.00000, 8.00000, 9.00000) -- (-1.00000, 9.00000, 8.00000);
\draw[edge] (-1.00000, 8.00000, 9.00000) -- (1.00000, 8.00000, 9.00000);
\draw[edge] (-1.00000, 9.00000, -8.00000) -- (1.00000, 9.00000, -8.00000);
\draw[edge] (-1.00000, 9.00000, 8.00000) -- (1.00000, 9.00000, 8.00000);
\draw[edge] (-1.00000, 11.00000, -4.00000) -- (1.00000, 11.00000, -4.00000);
\draw[edge] (-1.00000, 11.00000, 4.00000) -- (1.00000, 11.00000, 4.00000);
\draw[edge] (1.00000, -8.00000, 9.00000) -- (2.00000, -6.00000, 10.00000);
\draw[edge] (1.00000, -4.00000, 11.00000) -- (2.00000, -6.00000, 10.00000);
\draw[edge] (1.00000, -4.00000, 11.00000) -- (4.00000, -1.00000, 11.00000);
\draw[edge] (1.00000, 4.00000, 11.00000) -- (2.00000, 6.00000, 10.00000);
\draw[edge] (1.00000, 4.00000, 11.00000) -- (4.00000, 1.00000, 11.00000);
\draw[edge] (1.00000, 8.00000, -9.00000) -- (1.00000, 9.00000, -8.00000);
\draw[edge] (1.00000, 8.00000, 9.00000) -- (1.00000, 9.00000, 8.00000);
\draw[edge] (1.00000, 8.00000, 9.00000) -- (2.00000, 6.00000, 10.00000);
\draw[edge] (1.00000, 9.00000, -8.00000) -- (2.00000, 10.00000, -6.00000);
\draw[edge] (1.00000, 9.00000, 8.00000) -- (2.00000, 10.00000, 6.00000);
\draw[edge] (1.00000, 11.00000, -4.00000) -- (2.00000, 10.00000, -6.00000);
\draw[edge] (1.00000, 11.00000, -4.00000) -- (4.00000, 11.00000, -1.00000);
\draw[edge] (1.00000, 11.00000, 4.00000) -- (2.00000, 10.00000, 6.00000);
\draw[edge] (1.00000, 11.00000, 4.00000) -- (4.00000, 11.00000, 1.00000);
\draw[edge] (2.00000, 6.00000, 10.00000) -- (6.00000, 2.00000, 10.00000);
\draw[edge] (2.00000, 10.00000, -6.00000) -- (6.00000, 10.00000, -2.00000);
\draw[edge] (2.00000, 10.00000, 6.00000) -- (6.00000, 10.00000, 2.00000);
\draw[edge] (4.00000, -1.00000, 11.00000) -- (4.00000, 1.00000, 11.00000);
\draw[edge] (4.00000, 1.00000, 11.00000) -- (6.00000, 2.00000, 10.00000);
\draw[edge] (4.00000, 11.00000, -1.00000) -- (4.00000, 11.00000, 1.00000);
\draw[edge] (4.00000, 11.00000, -1.00000) -- (6.00000, 10.00000, -2.00000);
\draw[edge] (4.00000, 11.00000, 1.00000) -- (6.00000, 10.00000, 2.00000);
\draw[edge] (6.00000, 2.00000, 10.00000) -- (8.00000, 1.00000, 9.00000);
\draw[edge] (6.00000, 10.00000, -2.00000) -- (8.00000, 9.00000, -1.00000);
\draw[edge] (6.00000, 10.00000, 2.00000) -- (8.00000, 9.00000, 1.00000);
\draw[edge] (8.00000, 1.00000, 9.00000) -- (9.00000, 1.00000, 8.00000);
\draw[edge] (8.00000, 9.00000, -1.00000) -- (8.00000, 9.00000, 1.00000);
\draw[edge] (8.00000, 9.00000, 1.00000) -- (9.00000, 8.00000, 1.00000);
\draw[edge] (9.00000, 1.00000, 8.00000) -- (10.00000, 2.00000, 6.00000);
\draw[edge] (9.00000, 8.00000, 1.00000) -- (10.00000, 6.00000, 2.00000);
\draw[edge] (10.00000, 2.00000, 6.00000) -- (10.00000, 6.00000, 2.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-11.00000, -4.00000, -1.00000)     {};
\node[vertex] at (-11.00000, -4.00000, 1.00000)     {};
\node[vertex] at (-11.00000, -1.00000, -4.00000)     {};
\node[vertex] at (-11.00000, -1.00000, 4.00000)     {};
\node[vertex] at (-11.00000, 1.00000, -4.00000)     {};
\node[vertex] at (-11.00000, 1.00000, 4.00000)     {};
\node[vertex] at (-11.00000, 4.00000, -1.00000)     {};
\node[vertex] at (-11.00000, 4.00000, 1.00000)     {};
\node[vertex] at (-10.00000, -6.00000, -2.00000)     {};
\node[vertex] at (-10.00000, -6.00000, 2.00000)     {};
\node[vertex] at (-10.00000, -2.00000, -6.00000)     {};
\node[vertex] at (-10.00000, -2.00000, 6.00000)     {};
\node[vertex] at (-10.00000, 2.00000, -6.00000)     {};
\node[vertex] at (-10.00000, 2.00000, 6.00000)     {};
\node[vertex] at (-10.00000, 6.00000, -2.00000)     {};
\node[vertex] at (-10.00000, 6.00000, 2.00000)     {};
\node[vertex] at (-9.00000, -8.00000, -1.00000)     {};
\node[vertex] at (-9.00000, -8.00000, 1.00000)     {};
\node[vertex] at (-9.00000, -1.00000, -8.00000)     {};
\node[vertex] at (-9.00000, -1.00000, 8.00000)     {};
\node[vertex] at (-9.00000, 1.00000, -8.00000)     {};
\node[vertex] at (-9.00000, 1.00000, 8.00000)     {};
\node[vertex] at (-9.00000, 8.00000, -1.00000)     {};
\node[vertex] at (-9.00000, 8.00000, 1.00000)     {};
\node[vertex] at (-8.00000, -9.00000, -1.00000)     {};
\node[vertex] at (-8.00000, -9.00000, 1.00000)     {};
\node[vertex] at (-8.00000, -1.00000, -9.00000)     {};
\node[vertex] at (-8.00000, -1.00000, 9.00000)     {};
\node[vertex] at (-8.00000, 1.00000, -9.00000)     {};
\node[vertex] at (-8.00000, 1.00000, 9.00000)     {};
\node[vertex] at (-8.00000, 9.00000, -1.00000)     {};
\node[vertex] at (-8.00000, 9.00000, 1.00000)     {};
\node[vertex] at (-6.00000, -10.00000, 2.00000)     {};
\node[vertex] at (-6.00000, -2.00000, -10.00000)     {};
\node[vertex] at (-6.00000, -2.00000, 10.00000)     {};
\node[vertex] at (-6.00000, 2.00000, -10.00000)     {};
\node[vertex] at (-6.00000, 2.00000, 10.00000)     {};
\node[vertex] at (-6.00000, 10.00000, -2.00000)     {};
\node[vertex] at (-6.00000, 10.00000, 2.00000)     {};
\node[vertex] at (-4.00000, -1.00000, -11.00000)     {};
\node[vertex] at (-4.00000, -1.00000, 11.00000)     {};
\node[vertex] at (-4.00000, 1.00000, -11.00000)     {};
\node[vertex] at (-4.00000, 1.00000, 11.00000)     {};
\node[vertex] at (-4.00000, 11.00000, -1.00000)     {};
\node[vertex] at (-4.00000, 11.00000, 1.00000)     {};
\node[vertex] at (-2.00000, -10.00000, 6.00000)     {};
\node[vertex] at (-2.00000, -6.00000, 10.00000)     {};
\node[vertex] at (-2.00000, 6.00000, -10.00000)     {};
\node[vertex] at (-2.00000, 6.00000, 10.00000)     {};
\node[vertex] at (-2.00000, 10.00000, -6.00000)     {};
\node[vertex] at (-2.00000, 10.00000, 6.00000)     {};
\node[vertex] at (-1.00000, -9.00000, 8.00000)     {};
\node[vertex] at (-1.00000, -8.00000, 9.00000)     {};
\node[vertex] at (-1.00000, -4.00000, 11.00000)     {};
\node[vertex] at (-1.00000, 4.00000, -11.00000)     {};
\node[vertex] at (-1.00000, 4.00000, 11.00000)     {};
\node[vertex] at (-1.00000, 8.00000, -9.00000)     {};
\node[vertex] at (-1.00000, 8.00000, 9.00000)     {};
\node[vertex] at (-1.00000, 9.00000, -8.00000)     {};
\node[vertex] at (-1.00000, 9.00000, 8.00000)     {};
\node[vertex] at (-1.00000, 11.00000, -4.00000)     {};
\node[vertex] at (-1.00000, 11.00000, 4.00000)     {};
\node[vertex] at (1.00000, -8.00000, 9.00000)     {};
\node[vertex] at (1.00000, -4.00000, 11.00000)     {};
\node[vertex] at (1.00000, 4.00000, 11.00000)     {};
\node[vertex] at (1.00000, 8.00000, -9.00000)     {};
\node[vertex] at (1.00000, 8.00000, 9.00000)     {};
\node[vertex] at (1.00000, 9.00000, -8.00000)     {};
\node[vertex] at (1.00000, 9.00000, 8.00000)     {};
\node[vertex] at (1.00000, 11.00000, -4.00000)     {};
\node[vertex] at (1.00000, 11.00000, 4.00000)     {};
\node[vertex] at (2.00000, -6.00000, 10.00000)     {};
\node[vertex] at (2.00000, 6.00000, 10.00000)     {};
\node[vertex] at (2.00000, 10.00000, -6.00000)     {};
\node[vertex] at (2.00000, 10.00000, 6.00000)     {};
\node[vertex] at (4.00000, -1.00000, 11.00000)     {};
\node[vertex] at (4.00000, 1.00000, 11.00000)     {};
\node[vertex] at (4.00000, 11.00000, -1.00000)     {};
\node[vertex] at (4.00000, 11.00000, 1.00000)     {};
\node[vertex] at (6.00000, 2.00000, 10.00000)     {};
\node[vertex] at (6.00000, 10.00000, -2.00000)     {};
\node[vertex] at (6.00000, 10.00000, 2.00000)     {};
\node[vertex] at (8.00000, 1.00000, 9.00000)     {};
\node[vertex] at (8.00000, 9.00000, -1.00000)     {};
\node[vertex] at (8.00000, 9.00000, 1.00000)     {};
\node[vertex] at (9.00000, 1.00000, 8.00000)     {};
\node[vertex] at (9.00000, 8.00000, 1.00000)     {};
\node[vertex] at (10.00000, 2.00000, 6.00000)     {};
\node[vertex] at (10.00000, 6.00000, 2.00000)     {};
%%
%%
\end{scope}

